Forecasting AI Progress: Evidence from a Survey of Machine Learning Researchers

Advances in artificial intelligence (AI) are shaping modern life, from transportation, health care, science, finance, to national defense. Forecasts of AI development could help improve policy- and decision-making. We report the results from a large survey of AI and machine learning (ML) researchers on their beliefs about progress in AI. The survey, fielded in late 2019, elicited forecasts for near-term AI development milestones and high- or human-level machine intelligence, defined as when machines are able to accomplish every or almost every task humans are able to do currently. As part of this study, we re-contacted respondents from a highly-cited study by Grace et al. (2018), in which AI/ML researchers gave forecasts about high-level machine intelligence and near-term milestones in AI development. Results from our 2019 survey show that, in aggregate, AI/ML researchers surveyed placed a 50% likelihood of human-level machine intelligence being achieved by 2060. The results show researchers newly contacted in 2019 expressed similar beliefs about the progress of advanced AI as respondents in the Grace et al. (2018) survey. For the recontacted participants from the Grace et al. (2018) study, the aggregate forecast for a 50% likelihood of high-level machine intelligence shifted from 2062 to 2076, although this change is not statistically significant, likely due to the small size of our panel sample. Forecasts of several near-term AI milestones have reduced in time, suggesting more optimism about AI progress. Finally, AI/ML researchers also exhibited significant optimism about how human-level machine intelligence will impact society.

==> (inline-0) <==
\begin{tabular}[t]{lc}
\toprule
  & Coefficient (\textit{SE})\\
\midrule
(Intercept) & 0.632***\\
 & (0.042)\\
'High-level' definition & -0.152\\
 & (0.102)\\
\midrule
Number of respondents & 373\\
$F$-statistic & 2.229 on 1 and 371 DF,  $p$-value: 0.1363 \\
\bottomrule
\multicolumn{2}{l}{\textsuperscript{} * p < 0.05, ** p < 0.01, *** p < 0.01}\\
\end{tabular}
\begin{tabular}[t]{|l|p{2cm}|p{2cm}|p{2cm}|p{2cm}|p{2cm}|}
\hline
Year & Extremely good (2) & On balance good (1) & More or less neutral (0) & On  balance bad (-1) & Extremely bad (-2) \\
\hline
2016 & 20 & 25 & 20 & 10 & 5\\
\hline
2019 & 20 & 27 & 16 & 10 & 2\\
\hline
\end{tabular}
\begin{tabular}[t]{lp{5cm}p{5cm}}
\toprule
  & Model 1: all responses & Model 2: panel sample\\
\midrule
(Intercept) & 0.515*** & 0.478***\\
 & (0.038) & (0.086)\\
Survey year: 2019 & 0.090 & -0.006\\
 & (0.051) & (0.092)\\
\midrule
Number of observations & 727 & 136\\
Number of unique respondents & 659 & 68 \\
$F$-statistic & 3.111 on 1 and 658 DF,  $p$-value: 0.07825 & 0.004846 on 1 and 67 DF,  $p$-value: 0.9447 \\
\bottomrule
\multicolumn{3}{l}{\textsuperscript{} * p < 0.05, ** p < 0.01, *** p < 0.01}\\
\end{tabular}
\begin{longtable}{|p{4cm}|p{2cm}|p{1cm}|p{1cm}|p{1cm}|p{1.4cm}|p{1cm}|p{1cm}|r|}

\caption{Distribution of AI development milestones forecasts, 2019 survey, cross-sectional sample, fixed probabilities framing} \\

\hline
Milestones & Probability & Min year & Q1 year & Mean year & Median year & Q3 year & Max year & $n$\\
\hline
Assemble IKEA & 0.1 & 1.0 & 2.0 & 3.3 & 3.0 & 4.2 & 10 & 20\\
\hline
Assemble IKEA & 0.5 & 2.0 & 4.8 & 7.1 & 5.5 & 8.0 & 30 & 20\\
\hline
Assemble IKEA & 0.9 & 3.0 & 8.0 & 15.2 & 10.0 & 20.0 & 50 & 20\\
\hline
Assemble LEGO & 0.1 & 1.0 & 2.0 & 6.1 & 4.0 & 5.0 & 50 & 17\\
\hline
Assemble LEGO & 0.5 & 2.0 & 4.0 & 12.9 & 9.0 & 10.0 & 100 & 17\\
\hline
Assemble LEGO & 0.9 & 3.0 & 7.0 & 32.6 & 14.0 & 20.0 & 300 & 17\\
\hline
Autonomous vehicles drive best & 0.1 & 0.0 & 2.0 & 6.1 & 5.0 & 5.0 & 20 & 18\\
\hline
Autonomous vehicles drive best & 0.5 & 0.0 & 5.0 & 13.4 & 10.0 & 18.8 & 50 & 18\\
\hline
Autonomous vehicles drive best & 0.9 & 5.0 & 8.5 & 25.8 & 20.0 & 30.0 & 100 & 18\\
\hline
Compose Top-40 song & 0.1 & 1.0 & 1.0 & 7.0 & 2.0 & 8.8 & 50 & 14\\
\hline
Compose Top-40 song & 0.5 & 2.0 & 3.5 & 18.6 & 5.5 & 20.0 & 100 & 14\\
\hline
Compose Top-40 song & 0.9 & 5.0 & 6.2 & 59.6 & 12.5 & 50.0 & 500 & 14\\
\hline
Explain moves computer game & 0.1 & 0.0 & 1.0 & 5.1 & 3.0 & 6.5 & 20 & 22\\
\hline
Explain moves computer game & 0.5 & 1.0 & 3.0 & 9.7 & 7.0 & 12.0 & 30 & 21\\
\hline
Explain moves computer game & 0.9 & 2.0 & 5.0 & 41.9 & 12.0 & 20.0 & 500 & 21\\
\hline
Find software vulnerability & 0.1 & 0.0 & 1.0 & 4.5 & 3.0 & 6.2 & 15 & 12\\
\hline
Find software vulnerability & 0.5 & 0.0 & 2.0 & 9.2 & 6.0 & 12.5 & 30 & 12\\
\hline
Find software vulnerability & 0.9 & 0.0 & 3.0 & 18.9 & 10.0 & 22.5 & 70 & 12\\
\hline
Fold laundry & 0.1 & 0.0 & 1.0 & 3.2 & 3.0 & 5.0 & 10 & 19\\
\hline
Fold laundry & 0.5 & 0.0 & 3.0 & 6.9 & 10.0 & 10.0 & 15 & 19\\
\hline
Fold laundry & 0.9 & 0.0 & 5.5 & 12.6 & 15.0 & 20.0 & 30 & 19\\
\hline
Group unseen objects & 0.1 & 0.0 & 1.0 & 3.4 & 2.5 & 5.0 & 10 & 16\\
\hline
Group unseen objects & 0.5 & 0.0 & 2.0 & 8.2 & 5.0 & 10.0 & 35 & 16\\
\hline
Group unseen objects & 0.9 & 3.0 & 5.0 & 14.5 & 10.0 & 15.0 & 60 & 16\\
\hline
Human-level translation & 0.1 & 0.0 & 1.5 & 3.7 & 2.0 & 5.0 & 10 & 19\\
\hline
Human-level translation & 0.5 & 0.0 & 5.0 & 7.3 & 5.0 & 9.0 & 20 & 19\\
\hline
Human-level translation & 0.9 & 0.0 & 10.0 & 14.4 & 10.0 & 17.5 & 50 & 19\\
\hline
One-shot learning & 0.1 & 0.0 & 2.0 & 7.2 & 4.0 & 5.0 & 50 & 19\\
\hline
One-shot learning & 0.5 & 0.0 & 5.0 & 18.3 & 10.0 & 20.0 & 100 & 19\\
\hline
One-shot learning & 0.9 & 2.0 & 8.5 & 80.6 & 25.0 & 45.0 & 1000 & 19\\
\hline
Output virtual world equations & 0.1 & 1.0 & 2.8 & 11.3 & 7.5 & 10.0 & 50 & 12\\
\hline
Output virtual world equations & 0.5 & 3.0 & 6.0 & 19.6 & 12.5 & 30.0 & 50 & 12\\
\hline
Output virtual world equations & 0.9 & 5.0 & 11.5 & 33.0 & 20.0 & 50.0 & 100 & 12\\
\hline
Perform well in Putnam Competition & 0.1 & 1.0 & 4.2 & 20.9 & 5.0 & 13.8 & 200 & 22\\
\hline
Perform well in Putnam Competition & 0.5 & 4.0 & 8.5 & 49.2 & 12.5 & 50.0 & 400 & 22\\
\hline
Perform well in Putnam Competition & 0.9 & 5.0 & 13.5 & 132.0 & 20.0 & 92.5 & 1000 & 22\\
\hline
Phone banking services & 0.1 & 0.0 & 1.2 & 4.7 & 3.0 & 5.0 & 25 & 26\\
\hline
Phone banking services & 0.5 & 1.0 & 4.2 & 13.9 & 8.0 & 10.0 & 100 & 26\\
\hline
Phone banking services & 0.9 & 2.0 & 7.2 & 53.8 & 12.0 & 25.0 & 400 & 26\\
\hline
Prove math theorems & 0.1 & 3.0 & 5.0 & 16.7 & 10.0 & 12.5 & 100 & 20\\
\hline
Prove math theorems & 0.5 & 8.0 & 10.0 & 39.9 & 20.0 & 50.0 & 200 & 20\\
\hline
Prove math theorems & 0.9 & 15.0 & 25.0 & 3066.8 & 45.0 & 100.0 & 60000 & 20\\
\hline
Text to speech voice actor & 0.1 & 0.0 & 1.0 & 2.3 & 1.0 & 5.0 & 5 & 20\\
\hline
Text to speech voice actor & 0.5 & 0.0 & 2.0 & 4.9 & 3.0 & 10.0 & 10 & 20\\
\hline
Text to speech voice actor & 0.9 & 2.0 & 4.8 & 10.4 & 10.0 & 15.0 & 30 & 20\\
\hline
Transcribe human speech & 0.1 & 0.0 & 1.5 & 2.7 & 2.0 & 3.0 & 10 & 19\\
\hline
Transcribe human speech & 0.5 & 1.0 & 3.5 & 5.8 & 5.0 & 7.5 & 15 & 19\\
\hline
Transcribe human speech & 0.9 & 5.0 & 9.0 & 12.1 & 10.0 & 12.5 & 25 & 19\\
\hline
Win at Angry Birds & 0.1 & 0.0 & 1.0 & 1.4 & 1.0 & 2.0 & 5 & 19\\
\hline
Win at Angry Birds & 0.5 & 0.0 & 1.2 & 3.3 & 2.0 & 5.0 & 10 & 19\\
\hline
Win at Angry Birds & 0.9 & 0.0 & 3.0 & 7.4 & 8.0 & 10.0 & 15 & 19\\
\hline
Win at Atari & 0.1 & 1.0 & 1.0 & 2.6 & 2.0 & 3.0 & 10 & 21\\
\hline
Win at Atari & 0.5 & 2.0 & 2.0 & 6.7 & 4.0 & 5.0 & 30 & 21\\
\hline
Win at Atari & 0.9 & 3.0 & 5.0 & 13.2 & 8.0 & 10.0 & 80 & 21\\
\hline
Win hacking competition & 0.1 & 0.0 & 2.0 & 4.8 & 3.0 & 5.0 & 20 & 16\\
\hline
Win hacking competition & 0.5 & 2.0 & 5.0 & 10.4 & 5.0 & 11.2 & 50 & 16\\
\hline
Win hacking competition & 0.9 & 4.0 & 9.5 & 20.2 & 12.5 & 21.2 & 70 & 16\\
\hline
Write history essay & 0.1 & 0.0 & 2.0 & 4.7 & 5.0 & 5.0 & 10 & 17\\
\hline
Write history essay & 0.5 & 3.0 & 5.0 & 12.8 & 10.0 & 20.0 & 50 & 17\\
\hline
Write history essay & 0.9 & 4.0 & 10.0 & 31.2 & 15.0 & 30.0 & 100 & 17\\
\hline
Write NYT bestseller & 0.1 & 0.5 & 5.0 & 12.9 & 5.0 & 10.0 & 100 & 17\\
\hline
Write NYT bestseller & 0.5 & 3.0 & 10.0 & 73.4 & 15.0 & 20.0 & 1000 & 17\\
\hline
Write NYT bestseller & 0.9 & 5.0 & 15.0 & 221.8 & 25.0 & 50.0 & 3000 & 17\\
\hline
Write Python code & 0.1 & 1.0 & 1.5 & 7.5 & 5.0 & 5.0 & 50 & 11\\
\hline
Write Python code & 0.5 & 2.0 & 5.5 & 18.5 & 10.0 & 15.0 & 100 & 11\\
\hline
Write Python code & 0.9 & 3.0 & 11.0 & 50.5 & 15.0 & 35.0 & 200 & 11\\
\hline

\end{longtable}

\begin{longtable}{|p{4cm}|p{2cm}|p{1cm}|p{1cm}|p{1cm}|p{1.4cm}|p{1cm}|p{1cm}|r|}

\caption{Distribution of AI development milestones forecasts, 2019 survey, cross-sectional sample, fixed years framing} \\

\hline
Milestones & Year from survey year & Min prob & Q1 prob & Mean prob & Median prob & Q3 prob & Max prob & $n$\\
\hline
Assemble IKEA & 1 & 0.00 & 0.01 & 0.15 & 0.05 & 0.20 & 1.00 & 25\\
\hline
Assemble IKEA & 5 & 0.00 & 0.25 & 0.50 & 0.50 & 0.80 & 1.00 & 25\\
\hline
Assemble IKEA & 10 & 0.00 & 0.50 & 0.70 & 0.90 & 0.99 & 1.00 & 25\\
\hline
Assemble LEGO & 1 & 0.00 & 0.01 & 0.11 & 0.10 & 0.20 & 0.50 & 17\\
\hline
Assemble LEGO & 5 & 0.01 & 0.05 & 0.38 & 0.30 & 0.60 & 0.90 & 17\\
\hline
Assemble LEGO & 10 & 0.05 & 0.20 & 0.59 & 0.60 & 0.95 & 0.99 & 17\\
\hline
Autonomous vehicles drive best & 1 & 0.00 & 0.00 & 0.10 & 0.01 & 0.01 & 0.70 & 23\\
\hline
Autonomous vehicles drive best & 5 & 0.00 & 0.08 & 0.29 & 0.20 & 0.40 & 1.00 & 23\\
\hline
Autonomous vehicles drive best & 10 & 0.00 & 0.45 & 0.62 & 0.70 & 0.92 & 1.00 & 23\\
\hline
Compose Top-40 song & 1 & 0.00 & 0.01 & 0.09 & 0.01 & 0.10 & 0.40 & 11\\
\hline
Compose Top-40 song & 5 & 0.05 & 0.05 & 0.25 & 0.15 & 0.43 & 0.70 & 11\\
\hline
Compose Top-40 song & 10 & 0.10 & 0.17 & 0.51 & 0.60 & 0.78 & 0.95 & 11\\
\hline
Explain moves computer game & 1 & 0.00 & 0.01 & 0.13 & 0.10 & 0.20 & 0.60 & 15\\
\hline
Explain moves computer game & 5 & 0.01 & 0.10 & 0.33 & 0.33 & 0.50 & 0.70 & 15\\
\hline
Explain moves computer game & 10 & 0.10 & 0.28 & 0.57 & 0.70 & 0.88 & 1.00 & 15\\
\hline
Find software vulnerability & 1 & 0.00 & 0.03 & 0.15 & 0.10 & 0.20 & 0.50 & 15\\
\hline
Find software vulnerability & 5 & 0.00 & 0.22 & 0.51 & 0.50 & 0.78 & 1.00 & 15\\
\hline
Find software vulnerability & 10 & 0.00 & 0.50 & 0.69 & 0.80 & 0.92 & 1.00 & 15\\
\hline
Fold laundry & 1 & 0.00 & 0.01 & 0.18 & 0.05 & 0.20 & 0.80 & 17\\
\hline
Fold laundry & 5 & 0.00 & 0.10 & 0.42 & 0.50 & 0.60 & 1.00 & 17\\
\hline
Fold laundry & 10 & 0.10 & 0.70 & 0.73 & 0.80 & 0.99 & 1.00 & 17\\
\hline
Group unseen objects & 1 & 0.05 & 0.10 & 0.39 & 0.30 & 0.70 & 1.00 & 25\\
\hline
Group unseen objects & 5 & 0.10 & 0.50 & 0.66 & 0.80 & 0.95 & 1.00 & 25\\
\hline
Group unseen objects & 10 & 0.15 & 0.90 & 0.86 & 0.98 & 0.99 & 1.00 & 25\\
\hline
Human-level translation & 1 & 0.00 & 0.00 & 0.08 & 0.05 & 0.10 & 0.30 & 13\\
\hline
Human-level translation & 5 & 0.05 & 0.15 & 0.35 & 0.30 & 0.50 & 0.75 & 13\\
\hline
Human-level translation & 10 & 0.20 & 0.60 & 0.71 & 0.80 & 0.95 & 0.99 & 13\\
\hline
One-shot learning & 1 & 0.00 & 0.01 & 0.14 & 0.05 & 0.10 & 0.80 & 21\\
\hline
One-shot learning & 5 & 0.01 & 0.10 & 0.33 & 0.28 & 0.50 & 1.00 & 21\\
\hline
One-shot learning & 10 & 0.02 & 0.20 & 0.56 & 0.60 & 0.80 & 1.00 & 21\\
\hline
Output virtual world equations & 1 & 0.00 & 0.00 & 0.15 & 0.03 & 0.18 & 1.00 & 18\\
\hline
Output virtual world equations & 5 & 0.00 & 0.05 & 0.28 & 0.11 & 0.38 & 1.00 & 18\\
\hline
Output virtual world equations & 10 & 0.00 & 0.15 & 0.50 & 0.40 & 0.94 & 1.00 & 18\\
\hline
Perform well in Putnam Competition & 1 & 0.00 & 0.00 & 0.08 & 0.05 & 0.10 & 0.40 & 23\\
\hline
Perform well in Putnam Competition & 5 & 0.00 & 0.04 & 0.24 & 0.20 & 0.36 & 0.80 & 23\\
\hline
Perform well in Putnam Competition & 10 & 0.00 & 0.20 & 0.49 & 0.50 & 0.77 & 1.00 & 23\\
\hline
Phone banking services & 1 & 0.00 & 0.01 & 0.10 & 0.05 & 0.20 & 0.30 & 17\\
\hline
Phone banking services & 5 & 0.00 & 0.20 & 0.37 & 0.40 & 0.50 & 0.80 & 17\\
\hline
Phone banking services & 10 & 0.05 & 0.59 & 0.75 & 0.90 & 0.90 & 1.00 & 17\\
\hline
Prove math theorems & 1 & 0.00 & 0.00 & 0.03 & 0.00 & 0.01 & 0.40 & 20\\
\hline
Prove math theorems & 5 & 0.00 & 0.00 & 0.11 & 0.03 & 0.15 & 0.60 & 20\\
\hline
Prove math theorems & 10 & 0.00 & 0.05 & 0.23 & 0.12 & 0.30 & 0.99 & 20\\
\hline
Text to speech voice actor & 1 & 0.00 & 0.05 & 0.25 & 0.15 & 0.50 & 0.80 & 18\\
\hline
Text to speech voice actor & 5 & 0.05 & 0.39 & 0.64 & 0.68 & 0.94 & 1.00 & 18\\
\hline
Text to speech voice actor & 10 & 0.50 & 0.76 & 0.87 & 0.95 & 1.00 & 1.00 & 18\\
\hline
Transcribe human speech & 1 & 0.05 & 0.05 & 0.15 & 0.10 & 0.15 & 0.50 & 11\\
\hline
Transcribe human speech & 5 & 0.10 & 0.35 & 0.47 & 0.40 & 0.65 & 0.80 & 11\\
\hline
Transcribe human speech & 10 & 0.40 & 0.55 & 0.74 & 0.80 & 0.90 & 1.00 & 11\\
\hline
Win at Angry Birds & 1 & 0.10 & 0.15 & 0.42 & 0.50 & 0.65 & 1.00 & 21\\
\hline
Win at Angry Birds & 5 & 0.25 & 0.70 & 0.80 & 0.90 & 1.00 & 1.00 & 21\\
\hline
Win at Angry Birds & 10 & 0.50 & 0.95 & 0.93 & 0.99 & 1.00 & 1.00 & 21\\
\hline
Win at Atari & 1 & 0.00 & 0.10 & 0.31 & 0.10 & 0.60 & 0.80 & 15\\
\hline
Win at Atari & 5 & 0.00 & 0.60 & 0.71 & 0.80 & 0.92 & 1.00 & 15\\
\hline
Win at Atari & 10 & 0.00 & 0.85 & 0.83 & 0.90 & 0.98 & 1.00 & 15\\
\hline
Win hacking competition & 1 & 0.00 & 0.00 & 0.06 & 0.02 & 0.10 & 0.30 & 21\\
\hline
Win hacking competition & 5 & 0.00 & 0.02 & 0.25 & 0.20 & 0.50 & 0.80 & 21\\
\hline
Win hacking competition & 10 & 0.00 & 0.07 & 0.48 & 0.50 & 0.80 & 1.00 & 21\\
\hline
Write history essay & 1 & 0.00 & 0.01 & 0.13 & 0.05 & 0.10 & 0.70 & 19\\
\hline
Write history essay & 5 & 0.00 & 0.25 & 0.48 & 0.50 & 0.75 & 1.00 & 19\\
\hline
Write history essay & 10 & 0.00 & 0.62 & 0.74 & 0.85 & 0.90 & 1.00 & 19\\
\hline
Write NYT bestseller & 1 & 0.00 & 0.00 & 0.04 & 0.00 & 0.01 & 0.50 & 18\\
\hline
Write NYT bestseller & 5 & 0.00 & 0.00 & 0.15 & 0.08 & 0.20 & 0.90 & 18\\
\hline
Write NYT bestseller & 10 & 0.00 & 0.02 & 0.31 & 0.20 & 0.48 & 1.00 & 18\\
\hline
Write Python code & 1 & 0.00 & 0.01 & 0.16 & 0.08 & 0.25 & 0.90 & 23\\
\hline
Write Python code & 5 & 0.01 & 0.10 & 0.38 & 0.40 & 0.50 & 1.00 & 23\\
\hline
Write Python code & 10 & 0.05 & 0.35 & 0.64 & 0.70 & 0.95 & 1.00 & 23\\
\hline
\end{longtable}

\begin{longtable}{|p{4cm}|p{2cm}|p{1cm}|p{1cm}|p{1cm}|p{1.4cm}|p{1cm}|p{1cm}|r|}

\caption{Distribution of AI development milestones forecasts, 2016 survey, cross-sectional sample, fixed probabilities framing} \\

\hline
Milestones & Probability & Min year & Q1 year & Mean year & Median year & Q3 year & Max year & \textit{n}\\
\hline
Assemble LEGO & 0.1 & 0 & 3.0 & 6.2 & 5.0 & 5.0 & 30 & 13\\
\hline
Assemble LEGO & 0.5 & 0 & 5.0 & 13.5 & 10.0 & 15.0 & 60 & 13\\
\hline
Assemble LEGO & 0.9 & 2 & 10.0 & 29.2 & 15.0 & 30.0 & 100 & 13\\
\hline
Compose Top-40 song & 0.1 & 1 & 3.0 & 7.5 & 5.0 & 10.0 & 30 & 20\\
\hline
Compose Top-40 song & 0.5 & 2 & 5.8 & 15.8 & 10.0 & 20.0 & 50 & 20\\
\hline
Compose Top-40 song & 0.9 & 3 & 11.0 & 28.8 & 20.0 & 50.0 & 100 & 20\\
\hline
Explain moves computer game & 0.1 & 1 & 2.0 & 8.8 & 5.0 & 8.0 & 60 & 21\\
\hline
Explain moves computer game & 0.5 & 2 & 3.0 & 15.7 & 10.0 & 20.0 & 75 & 21\\
\hline
Explain moves computer game & 0.9 & 2 & 5.0 & 28.2 & 15.0 & 40.0 & 125 & 21\\
\hline
Fold laundry & 0.1 & 0 & 1.0 & 5.9 & 2.0 & 3.0 & 50 & 14\\
\hline
Fold laundry & 0.5 & 1 & 3.0 & 15.1 & 5.5 & 9.2 & 100 & 14\\
\hline
Fold laundry & 0.9 & 2 & 5.2 & 29.4 & 10.0 & 15.0 & 200 & 14\\
\hline
Group unseen objects & 0.1 & 1 & 1.0 & 3.0 & 2.0 & 4.2 & 10 & 10\\
\hline
Group unseen objects & 0.5 & 1 & 3.2 & 6.6 & 4.5 & 6.5 & 25 & 10\\
\hline
Group unseen objects & 0.9 & 1 & 5.0 & 11.6 & 6.5 & 11.5 & 50 & 10\\
\hline
Human-level translation & 0.1 & 1 & 2.0 & 3.9 & 3.0 & 5.0 & 10 & 26\\
\hline
Human-level translation & 0.5 & 2 & 5.0 & 10.8 & 7.0 & 12.0 & 40 & 26\\
\hline
Human-level translation & 0.9 & 5 & 10.0 & 21.8 & 15.0 & 28.8 & 100 & 26\\
\hline
One-shot learning & 0.1 & 0 & 2.0 & 5.1 & 4.0 & 5.0 & 20 & 17\\
\hline
One-shot learning & 0.5 & 0 & 4.0 & 12.0 & 8.0 & 18.0 & 50 & 17\\
\hline
One-shot learning & 0.9 & 0 & 9.0 & 24.5 & 20.0 & 30.0 & 100 & 17\\
\hline
Output virtual world equations & 0.1 & 0 & 2.0 & 7.7 & 5.0 & 10.0 & 40 & 22\\
\hline
Output virtual world equations & 0.5 & 1 & 5.0 & 17.0 & 10.0 & 20.0 & 60 & 22\\
\hline
Output virtual world equations & 0.9 & 3 & 10.5 & 39.5 & 20.0 & 50.0 & 150 & 22\\
\hline
Perform well in Putnam Competition & 0.1 & 2 & 5.0 & 50.1 & 15.0 & 47.5 & 500 & 18\\
\hline
Perform well in Putnam Competition & 0.5 & 5 & 11.2 & 104.6 & 35.0 & 65.0 & 1000 & 18\\
\hline
Perform well in Putnam Competition & 0.9 & 10 & 21.2 & 135.6 & 55.0 & 142.5 & 1000 & 18\\
\hline
Phone banking services & 0.1 & 0 & 2.0 & 4.5 & 3.0 & 4.2 & 20 & 16\\
\hline
Phone banking services & 0.5 & 1 & 3.8 & 8.6 & 6.0 & 8.5 & 30 & 16\\
\hline
Phone banking services & 0.9 & 2 & 8.8 & 17.6 & 10.0 & 15.0 & 100 & 16\\
\hline
Prove math theorems & 0.1 & 2 & 8.8 & 15.8 & 10.0 & 20.0 & 50 & 16\\
\hline
Prove math theorems & 0.5 & 10 & 20.0 & 41.9 & 50.0 & 50.0 & 100 & 16\\
\hline
Prove math theorems & 0.9 & 15 & 45.0 & 105.3 & 90.0 & 100.0 & 500 & 16\\
\hline
Text to speech voice actor & 0.1 & 1 & 2.0 & 5.1 & 5.0 & 5.0 & 30 & 24\\
\hline
Text to speech voice actor & 0.5 & 3 & 5.0 & 10.7 & 10.0 & 10.8 & 50 & 24\\
\hline
Text to speech voice actor & 0.9 & 5 & 9.5 & 17.4 & 16.0 & 20.0 & 70 & 24\\
\hline
Transcribe human speech & 0.1 & 2 & 3.0 & 5.1 & 5.0 & 5.0 & 15 & 17\\
\hline
Transcribe human speech & 0.5 & 3 & 5.0 & 9.8 & 10.0 & 10.0 & 20 & 17\\
\hline
Transcribe human speech & 0.9 & 5 & 10.0 & 19.8 & 20.0 & 30.0 & 50 & 17\\
\hline
Win at Angry Birds & 0.1 & 0 & 1.0 & 2.3 & 2.0 & 3.0 & 5 & 15\\
\hline
Win at Angry Birds & 0.5 & 2 & 2.0 & 4.7 & 4.0 & 6.5 & 10 & 15\\
\hline
Win at Angry Birds & 0.9 & 3 & 5.0 & 8.1 & 7.0 & 10.0 & 15 & 15\\
\hline
Win at Atari & 0.1 & 1 & 2.0 & 5.2 & 5.0 & 7.2 & 15 & 18\\
\hline
Win at Atari & 0.5 & 2 & 5.0 & 12.2 & 10.0 & 14.2 & 40 & 18\\
\hline
Win at Atari & 0.9 & 5 & 10.0 & 29.6 & 17.5 & 45.0 & 100 & 18\\
\hline
Win at StarCraft & 0.1 & 1 & 1.0 & 6.0 & 2.0 & 5.0 & 40 & 12\\
\hline
Win at StarCraft & 0.5 & 2 & 4.0 & 10.8 & 5.0 & 8.5 & 60 & 12\\
\hline
Win at StarCraft & 0.9 & 5 & 8.2 & 19.2 & 10.0 & 20.0 & 100 & 12\\
\hline
Win World Series of Poker & 0.1 & 0 & 1.0 & 1.8 & 1.0 & 2.0 & 10 & 20\\
\hline
Win World Series of Poker & 0.5 & 0 & 2.0 & 3.9 & 3.0 & 5.0 & 15 & 20\\
\hline
Win World Series of Poker & 0.9 & 0 & 4.5 & 7.4 & 5.5 & 10.0 & 20 & 20\\
\hline
Write history essay & 0.1 & 0 & 1.8 & 3.7 & 2.0 & 5.0 & 10 & 20\\
\hline
Write history essay & 0.5 & 1 & 4.0 & 7.9 & 7.0 & 10.0 & 20 & 20\\
\hline
Write history essay & 0.9 & 2 & 7.8 & 15.8 & 15.0 & 26.2 & 30 & 20\\
\hline
Write NYT bestseller & 0.1 & 3 & 5.0 & 14.2 & 10.0 & 20.0 & 30 & 15\\
\hline
Write NYT bestseller & 0.5 & 10 & 12.5 & 37.0 & 30.0 & 50.0 & 90 & 15\\
\hline
Write NYT bestseller & 0.9 & 15 & 25.0 & 63.7 & 50.0 & 100.0 & 190 & 15\\
\hline
Write Python code & 0.1 & 1 & 3.0 & 4.1 & 3.0 & 5.0 & 10 & 17\\
\hline
Write Python code & 0.5 & 1 & 5.0 & 10.2 & 10.0 & 15.0 & 25 & 17\\
\hline
Write Python code & 0.9 & 2 & 15.0 & 21.6 & 20.0 & 30.0 & 50 & 17\\
\hline

\end{longtable}

\begin{longtable}{|p{4cm}|p{2cm}|p{1cm}|p{1cm}|p{1cm}|p{1.4cm}|p{1cm}|p{1cm}|r|}

\caption{Distribution of AI development milestones forecasts, 2016 survey, cross-sectional sample, fixed years framing} \\

\hline
Milestones & Year from 2019 & Min prob & Q1 prob & Mean prob & Median prob & Q3 prob & Max prob & \textit{n} \\
\hline
Assemble LEGO & 10 & 0.05 & 0.30 & 0.56 & 0.58 & 0.89 & 1.00 & 22\\
\hline
Assemble LEGO & 20 & 0.20 & 0.50 & 0.74 & 0.85 & 0.95 & 1.00 & 22\\
\hline
Assemble LEGO & 50 & 0.40 & 0.95 & 0.92 & 0.99 & 1.00 & 1.00 & 22\\
\hline
Compose Top-40 song & 10 & 0.00 & 0.12 & 0.42 & 0.28 & 0.78 & 1.00 & 18\\
\hline
Compose Top-40 song & 20 & 0.10 & 0.43 & 0.61 & 0.50 & 0.89 & 1.00 & 18\\
\hline
Compose Top-40 song & 50 & 0.15 & 0.90 & 0.87 & 0.90 & 0.98 & 1.00 & 18\\
\hline
Explain moves computer game & 10 & 0.00 & 0.10 & 0.40 & 0.30 & 0.70 & 0.90 & 17\\
\hline
Explain moves computer game & 20 & 0.00 & 0.25 & 0.55 & 0.60 & 0.85 & 1.00 & 17\\
\hline
Explain moves computer game & 50 & 0.00 & 0.50 & 0.74 & 0.90 & 0.99 & 1.00 & 17\\
\hline
Fold laundry & 10 & 0.10 & 0.27 & 0.58 & 0.55 & 0.90 & 1.00 & 16\\
\hline
Fold laundry & 20 & 0.20 & 0.74 & 0.78 & 0.92 & 0.99 & 1.00 & 16\\
\hline
Fold laundry & 50 & 0.70 & 0.95 & 0.94 & 0.99 & 1.00 & 1.00 & 16\\
\hline
Group unseen objects & 10 & 0.00 & 0.20 & 0.45 & 0.50 & 0.65 & 1.00 & 19\\
\hline
Group unseen objects & 20 & 0.01 & 0.50 & 0.64 & 0.75 & 0.85 & 1.00 & 19\\
\hline
Group unseen objects & 50 & 0.02 & 0.80 & 0.82 & 0.99 & 1.00 & 1.00 & 19\\
\hline
Human-level translation & 10 & 0.00 & 0.27 & 0.49 & 0.50 & 0.71 & 1.00 & 16\\
\hline
Human-level translation & 20 & 0.20 & 0.48 & 0.66 & 0.65 & 0.91 & 1.00 & 16\\
\hline
Human-level translation & 50 & 0.30 & 0.79 & 0.84 & 0.95 & 1.00 & 1.00 & 16\\
\hline
One-shot learning & 10 & 0.05 & 0.10 & 0.42 & 0.25 & 0.68 & 0.90 & 15\\
\hline
One-shot learning & 20 & 0.10 & 0.35 & 0.62 & 0.60 & 0.90 & 0.99 & 15\\
\hline
One-shot learning & 50 & 0.50 & 0.85 & 0.88 & 0.90 & 0.98 & 1.00 & 15\\
\hline
Output virtual world equations & 10 & 0.00 & 0.05 & 0.33 & 0.20 & 0.50 & 1.00 & 29\\
\hline
Output virtual world equations & 20 & 0.00 & 0.10 & 0.47 & 0.40 & 0.80 & 1.00 & 29\\
\hline
Output virtual world equations & 50 & 0.00 & 0.50 & 0.66 & 0.80 & 0.95 & 1.00 & 29\\
\hline
Perform well in Putnam Competition & 10 & 0.00 & 0.01 & 0.17 & 0.05 & 0.10 & 1.00 & 27\\
\hline
Perform well in Putnam Competition & 20 & 0.00 & 0.10 & 0.33 & 0.20 & 0.50 & 1.00 & 27\\
\hline
Perform well in Putnam Competition & 50 & 0.00 & 0.45 & 0.60 & 0.50 & 0.80 & 1.00 & 27\\
\hline
Phone banking services & 10 & 0.01 & 0.15 & 0.39 & 0.40 & 0.55 & 1.00 & 15\\
\hline
Phone banking services & 20 & 0.10 & 0.70 & 0.69 & 0.75 & 0.80 & 1.00 & 15\\
\hline
Phone banking services & 50 & 0.50 & 0.90 & 0.90 & 0.99 & 1.00 & 1.00 & 15\\
\hline
Prove math theorems & 10 & 0.00 & 0.03 & 0.17 & 0.05 & 0.20 & 1.00 & 15\\
\hline
Prove math theorems & 20 & 0.00 & 0.10 & 0.26 & 0.20 & 0.38 & 1.00 & 15\\
\hline
Prove math theorems & 50 & 0.05 & 0.22 & 0.46 & 0.40 & 0.65 & 1.00 & 15\\
\hline
Text to speech voice actor & 10 & 0.10 & 0.25 & 0.51 & 0.50 & 0.70 & 1.00 & 19\\
\hline
Text to speech voice actor & 20 & 0.30 & 0.72 & 0.79 & 0.90 & 0.95 & 1.00 & 19\\
\hline
Text to speech voice actor & 50 & 0.60 & 0.90 & 0.92 & 0.99 & 1.00 & 1.00 & 19\\
\hline
Transcribe human speech & 10 & 0.10 & 0.55 & 0.64 & 0.70 & 0.80 & 1.00 & 16\\
\hline
Transcribe human speech & 20 & 0.40 & 0.75 & 0.83 & 0.92 & 1.00 & 1.00 & 16\\
\hline
Transcribe human speech & 50 & 0.80 & 0.94 & 0.96 & 0.99 & 1.00 & 1.00 & 16\\
\hline
Win at Angry Birds & 10 & 0.30 & 0.78 & 0.80 & 0.90 & 0.96 & 1.00 & 24\\
\hline
Win at Angry Birds & 20 & 0.50 & 0.90 & 0.91 & 0.95 & 1.00 & 1.00 & 24\\
\hline
Win at Angry Birds & 50 & 0.80 & 0.97 & 0.97 & 0.99 & 1.00 & 1.00 & 24\\
\hline
Win at Atari & 10 & 0.10 & 0.20 & 0.49 & 0.50 & 0.85 & 1.00 & 19\\
\hline
Win at Atari & 20 & 0.20 & 0.50 & 0.68 & 0.60 & 0.95 & 1.00 & 19\\
\hline
Win at Atari & 50 & 0.50 & 0.75 & 0.85 & 0.90 & 1.00 & 1.00 & 19\\
\hline
Win at StarCraft & 10 & 0.05 & 0.20 & 0.55 & 0.55 & 0.83 & 1.00 & 12\\
\hline
Win at StarCraft & 20 & 0.10 & 0.38 & 0.67 & 0.85 & 0.96 & 1.00 & 12\\
\hline
Win at StarCraft & 50 & 0.40 & 0.58 & 0.80 & 0.97 & 1.00 & 1.00 & 12\\
\hline
Win World Series of Poker & 10 & 0.00 & 0.50 & 0.65 & 0.70 & 0.80 & 1.00 & 17\\
\hline
Win World Series of Poker & 20 & 0.00 & 0.75 & 0.80 & 0.90 & 0.99 & 1.00 & 17\\
\hline
Win World Series of Poker & 50 & 0.20 & 0.95 & 0.89 & 0.99 & 1.00 & 1.00 & 17\\
\hline
Write history essay & 10 & 0.00 & 0.12 & 0.36 & 0.25 & 0.60 & 0.90 & 22\\
\hline
Write history essay & 20 & 0.10 & 0.40 & 0.56 & 0.50 & 0.85 & 1.00 & 22\\
\hline
Write history essay & 50 & 0.20 & 0.76 & 0.80 & 0.90 & 1.00 & 1.00 & 22\\
\hline
Write NYT bestseller & 10 & 0.00 & 0.01 & 0.19 & 0.01 & 0.41 & 0.70 & 12\\
\hline
Write NYT bestseller & 20 & 0.00 & 0.09 & 0.29 & 0.20 & 0.52 & 0.80 & 12\\
\hline
Write NYT bestseller & 50 & 0.00 & 0.20 & 0.54 & 0.62 & 0.83 & 1.00 & 12\\
\hline
Write Python code & 10 & 0.00 & 0.10 & 0.49 & 0.50 & 0.80 & 1.00 & 19\\
\hline
Write Python code & 20 & 0.20 & 0.45 & 0.69 & 0.79 & 0.92 & 1.00 & 19\\
\hline
Write Python code & 50 & 0.40 & 0.84 & 0.87 & 0.90 & 1.00 & 1.00 & 19\\
\hline

\end{longtable}

\begin{longtable}{|p{4cm}|p{2cm}|p{1cm}|p{1cm}|p{1cm}|p{1.4cm}|p{1cm}|p{1cm}|r|}

\caption{Distribution of AI development milestones forecasts, 2019 survey, panel sample, fixed probabilities framing} \\

\hline
Milestones & Probability & Min year & Q1 year & Mean year & Median year & Q3 year & Max year & $n$\\
\hline
Assemble LEGO & 0.1 & 2.0 & 2.0 & 4.8 & 3.5 & 6.2 & 10 & 4\\
\hline
Assemble LEGO & 0.5 & 5.0 & 5.0 & 11.2 & 7.5 & 13.8 & 25 & 4\\
\hline
Assemble LEGO & 0.9 & 8.0 & 13.2 & 23.2 & 17.5 & 27.5 & 50 & 4\\
\hline
Compose Top-40 song & 0.1 & 5.0 & 5.0 & 7.0 & 6.5 & 8.5 & 10 & 4\\
\hline
Compose Top-40 song & 0.5 & 7.0 & 9.2 & 11.8 & 12.5 & 15.0 & 15 & 4\\
\hline
Compose Top-40 song & 0.9 & 12.0 & 16.5 & 37.2 & 19.0 & 39.8 & 99 & 4\\
\hline
Explain moves in computer game & 0.1 & 2.0 & 5.2 & 8.5 & 8.5 & 11.8 & 15 & 2\\
\hline
Explain moves in computer game & 0.5 & 5.0 & 11.2 & 17.5 & 17.5 & 23.8 & 30 & 2\\
\hline
Explain moves in computer game & 0.9 & 10.0 & 32.5 & 55.0 & 55.0 & 77.5 & 100 & 2\\
\hline
Fold laundry & 0.1 & 1.0 & 2.0 & 3.0 & 3.0 & 4.0 & 5 & 3\\
\hline
Fold laundry & 0.5 & 2.0 & 3.5 & 5.7 & 5.0 & 7.5 & 10 & 3\\
\hline
Fold laundry & 0.9 & 3.0 & 9.0 & 11.0 & 15.0 & 15.0 & 15 & 3\\
\hline
Group unseen objects & 0.1 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5 & 1\\
\hline
Group unseen objects & 0.5 & 10.0 & 10.0 & 10.0 & 10.0 & 10.0 & 10 & 1\\
\hline
Group unseen objects & 0.9 & 20.0 & 20.0 & 20.0 & 20.0 & 20.0 & 20 & 1\\
\hline
Human-level translation & 0.1 & 0.5 & 2.0 & 8.9 & 5.0 & 5.0 & 50 & 9\\
\hline
Human-level translation & 0.5 & 1.0 & 6.0 & 30.6 & 10.0 & 15.0 & 200 & 9\\
\hline
Human-level translation & 0.9 & 2.0 & 10.0 & 66.9 & 20.0 & 30.0 & 400 & 9\\
\hline
One-shot learning & 0.1 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5 & 3\\
\hline
One-shot learning & 0.5 & 10.0 & 10.0 & 13.3 & 10.0 & 15.0 & 20 & 3\\
\hline
One-shot learning & 0.9 & 20.0 & 25.0 & 33.3 & 30.0 & 40.0 & 50 & 3\\
\hline
Output virtual world equations & 0.1 & 1.0 & 5.8 & 10.5 & 10.5 & 15.2 & 20 & 2\\
\hline
Output virtual world equations & 0.5 & 3.0 & 9.8 & 16.5 & 16.5 & 23.2 & 30 & 2\\
\hline
Output virtual world equations & 0.9 & 5.0 & 16.2 & 27.5 & 27.5 & 38.8 & 50 & 2\\
\hline
Perform well in Putnam Competition & 0.1 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2 & 1\\
\hline
Perform well in Putnam Competition & 0.5 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5 & 1\\
\hline
Perform well in Putnam Competition & 0.9 & 10.0 & 10.0 & 10.0 & 10.0 & 10.0 & 10 & 1\\
\hline
Phone banking services & 0.1 & 7.0 & 10.2 & 13.5 & 13.5 & 16.8 & 20 & 2\\
\hline
Phone banking services & 0.5 & 10.0 & 20.0 & 30.0 & 30.0 & 40.0 & 50 & 2\\
\hline
Phone banking services & 0.9 & 15.0 & 23.8 & 32.5 & 32.5 & 41.2 & 50 & 2\\
\hline
Prove math theorems & 0.1 & 2.0 & 4.0 & 6.0 & 6.0 & 8.0 & 10 & 2\\
\hline
Prove math theorems & 0.5 & 3.5 & 12.6 & 21.8 & 21.8 & 30.9 & 40 & 2\\
\hline
Prove math theorems & 0.9 & 5.0 & 18.8 & 32.5 & 32.5 & 46.2 & 60 & 2\\
\hline
Text to speech voice actor & 0.1 & 0.0 & 1.5 & 3.2 & 4.0 & 5.0 & 5 & 6\\
\hline
Text to speech voice actor & 0.5 & 1.0 & 4.0 & 6.3 & 7.0 & 9.2 & 10 & 6\\
\hline
Text to speech voice actor & 0.9 & 5.0 & 6.2 & 11.7 & 10.0 & 17.5 & 20 & 6\\
\hline
Transcribe human speech & 0.1 & 1.0 & 2.0 & 6.6 & 5.0 & 5.0 & 20 & 5\\
\hline
Transcribe human speech & 0.5 & 5.0 & 7.0 & 15.8 & 7.0 & 10.0 & 50 & 5\\
\hline
Transcribe human speech & 0.9 & 10.0 & 12.0 & 24.4 & 20.0 & 30.0 & 50 & 5\\
\hline
Win at Angry Birds & 0.1 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1 & 3\\
\hline
Win at Angry Birds & 0.5 & 1.0 & 1.5 & 2.0 & 2.0 & 2.5 & 3 & 3\\
\hline
Win at Angry Birds & 0.9 & 1.0 & 2.0 & 3.0 & 3.0 & 4.0 & 5 & 3\\
\hline
Win at Atari & 0.1 & 1.0 & 1.2 & 1.5 & 1.5 & 1.8 & 2 & 2\\
\hline
Win at Atari & 0.5 & 2.0 & 2.5 & 3.0 & 3.0 & 3.5 & 4 & 2\\
\hline
Win at Atari & 0.9 & 7.0 & 7.2 & 7.5 & 7.5 & 7.8 & 8 & 2\\
\hline
Write history essay & 0.1 & 2.0 & 4.2 & 8.0 & 7.5 & 11.2 & 15 & 4\\
\hline
Write history essay & 0.5 & 5.0 & 8.8 & 26.2 & 25.0 & 42.5 & 50 & 4\\
\hline
Write history essay & 0.9 & 10.0 & 17.5 & 57.5 & 60.0 & 100.0 & 100 & 4\\
\hline
Write NYT bestseller & 0.1 & 20.0 & 20.0 & 20.0 & 20.0 & 20.0 & 20 & 1\\
\hline
Write NYT bestseller & 0.5 & 70.0 & 70.0 & 70.0 & 70.0 & 70.0 & 70 & 1\\
\hline
Write NYT bestseller & 0.9 & 120.0 & 120.0 & 120.0 & 120.0 & 120.0 & 120 & 1\\
\hline
Write Python code & 0.1 & 2.0 & 3.5 & 5.2 & 4.5 & 6.2 & 10 & 4\\
\hline
Write Python code & 0.5 & 5.0 & 8.8 & 11.2 & 10.0 & 12.5 & 20 & 4\\
\hline
Write Python code & 0.9 & 10.0 & 13.8 & 26.2 & 27.5 & 40.0 & 40 & 4\\
\hline
\end{longtable}

\begin{longtable}{|p{4cm}|p{2cm}|p{1cm}|p{1cm}|p{1cm}|p{1.4cm}|p{1cm}|p{1cm}|r|}

\caption{Distribution of AI development milestones forecasts, 2019 survey, panel sample, fixed years framing} \\

\hline
Milestones & Year from survey year & Min prob & Q1 prob & Mean prob & Median prob & Q3 prob & Max prob & $n$\\
\hline
Compose Top-40 song & 1 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1\\
\hline
Compose Top-40 song & 5 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 1\\
\hline
Compose Top-40 song & 10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 1\\
\hline
Explain moves in computer game & 1 & 0.00 & 0.03 & 0.12 & 0.05 & 0.17 & 0.30 & 3\\
\hline
Explain moves in computer game & 5 & 0.05 & 0.12 & 0.22 & 0.20 & 0.30 & 0.40 & 3\\
\hline
Explain moves in computer game & 10 & 0.30 & 0.35 & 0.40 & 0.40 & 0.45 & 0.50 & 3\\
\hline
Fold laundry & 1 & 0.00 & 0.03 & 0.05 & 0.05 & 0.08 & 0.10 & 2\\
\hline
Fold laundry & 5 & 0.05 & 0.09 & 0.12 & 0.12 & 0.16 & 0.20 & 2\\
\hline
Fold laundry & 10 & 0.10 & 0.20 & 0.30 & 0.30 & 0.40 & 0.50 & 2\\
\hline
Group unseen objects & 1 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 1\\
\hline
Group unseen objects & 5 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 1\\
\hline
Group unseen objects & 10 & 0.25 & 0.25 & 0.25 & 0.25 & 0.25 & 0.25 & 1\\
\hline
Human-level translation & 1 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 1\\
\hline
Human-level translation & 5 & 0.40 & 0.40 & 0.40 & 0.40 & 0.40 & 0.40 & 1\\
\hline
Human-level translation & 10 & 0.60 & 0.60 & 0.60 & 0.60 & 0.60 & 0.60 & 1\\
\hline
One-shot learning & 1 & 0.00 & 0.03 & 0.22 & 0.05 & 0.32 & 0.60 & 3\\
\hline
One-shot learning & 5 & 0.10 & 0.30 & 0.52 & 0.50 & 0.72 & 0.95 & 3\\
\hline
One-shot learning & 10 & 0.50 & 0.65 & 0.76 & 0.80 & 0.90 & 0.99 & 3\\
\hline
Output virtual world equations & 1 & 0.00 & 0.01 & 0.02 & 0.01 & 0.03 & 0.05 & 3\\
\hline
Output virtual world equations & 5 & 0.05 & 0.05 & 0.10 & 0.05 & 0.12 & 0.20 & 3\\
\hline
Output virtual world equations & 10 & 0.10 & 0.10 & 0.20 & 0.10 & 0.25 & 0.40 & 3\\
\hline
Perform well in Putnam Competition & 1 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 1\\
\hline
Perform well in Putnam Competition & 5 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 1\\
\hline
Perform well in Putnam Competition & 10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 1\\
\hline
Phone banking services & 1 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1\\
\hline
Phone banking services & 5 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 1\\
\hline
Phone banking services & 10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 1\\
\hline
Text to speech voice actor & 1 & 0.01 & 0.06 & 0.11 & 0.11 & 0.15 & 0.20 & 2\\
\hline
Text to speech voice actor & 5 & 0.10 & 0.25 & 0.40 & 0.40 & 0.55 & 0.70 & 2\\
\hline
Text to speech voice actor & 10 & 0.20 & 0.38 & 0.55 & 0.55 & 0.73 & 0.90 & 2\\
\hline
Transcribe human speech & 1 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 1\\
\hline
Transcribe human speech & 5 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 1\\
\hline
Transcribe human speech & 10 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 1\\
\hline
Win at Angry Birds & 1 & 0.05 & 0.20 & 0.50 & 0.40 & 0.90 & 0.95 & 5\\
\hline
Win at Angry Birds & 5 & 0.60 & 0.80 & 0.83 & 0.80 & 0.95 & 0.99 & 5\\
\hline
Win at Angry Birds & 10 & 0.80 & 0.80 & 0.89 & 0.85 & 0.99 & 1.00 & 5\\
\hline
Win at Atari & 1 & 0.60 & 0.60 & 0.60 & 0.60 & 0.60 & 0.60 & 1\\
\hline
Win at Atari & 5 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 1\\
\hline
Win at Atari & 10 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 1\\
\hline
Write history essay & 1 & 0.00 & 0.02 & 0.02 & 0.03 & 0.04 & 0.04 & 3\\
\hline
Write history essay & 5 & 0.01 & 0.06 & 0.10 & 0.10 & 0.15 & 0.20 & 3\\
\hline
Write history essay & 10 & 0.05 & 0.22 & 0.32 & 0.40 & 0.45 & 0.50 & 3\\
\hline
Write Python code & 1 & 0.10 & 0.20 & 0.30 & 0.30 & 0.40 & 0.50 & 2\\
\hline
Write Python code & 5 & 0.70 & 0.71 & 0.72 & 0.72 & 0.74 & 0.75 & 2\\
\hline
Write Python code & 10 & 0.90 & 0.91 & 0.92 & 0.92 & 0.94 & 0.95 & 2\\
\hline
\end{longtable}

\begin{longtable}{|p{4cm}|p{2cm}|p{1cm}|p{1cm}|p{1cm}|p{1.4cm}|p{1cm}|p{1cm}|r|}

\caption{Distribution of AI development milestones forecasts, 2016 survey, panel sample, fixed probabilities framing} \\

\hline
Milestones & Probability & Min year & Q1 year & Mean year & Median year & Q3 year & Max year & $n$\\
\hline
Assemble LEGO & 0.1 & 0 & 3.8 & 10.0 & 5.0 & 11.2 & 30 & 4\\
\hline
Assemble LEGO & 0.5 & 0 & 7.5 & 21.3 & 12.5 & 26.2 & 60 & 4\\
\hline
Assemble LEGO & 0.9 & 2 & 11.8 & 36.8 & 22.5 & 47.5 & 100 & 4\\
\hline
Compose Top-40 song & 0.1 & 3 & 4.5 & 7.0 & 7.5 & 10.0 & 10 & 4\\
\hline
Compose Top-40 song & 0.5 & 6 & 9.0 & 17.8 & 15.0 & 23.8 & 35 & 4\\
\hline
Compose Top-40 song & 0.9 & 12 & 14.2 & 31.8 & 32.5 & 50.0 & 50 & 4\\
\hline
Explain moves in computer game & 0.1 & 15 & 20.0 & 25.0 & 25.0 & 30.0 & 35 & 2\\
\hline
Explain moves in computer game & 0.5 & 20 & 33.8 & 47.5 & 47.5 & 61.2 & 75 & 2\\
\hline
Explain moves in computer game & 0.9 & 50 & 68.8 & 87.5 & 87.5 & 106.2 & 125 & 2\\
\hline
Fold laundry & 0.1 & 2 & 2.0 & 2.0 & 2.0 & 2.0 & 2 & 3\\
\hline
Fold laundry & 0.5 & 5 & 5.0 & 5.7 & 5.0 & 6.0 & 7 & 3\\
\hline
Fold laundry & 0.9 & 8 & 9.0 & 11.0 & 10.0 & 12.5 & 15 & 3\\
\hline
Group unseen objects & 0.1 & 1 & 1.0 & 1.0 & 1.0 & 1.0 & 1 & 1\\
\hline
Group unseen objects & 0.5 & 5 & 5.0 & 5.0 & 5.0 & 5.0 & 5 & 1\\
\hline
Group unseen objects & 0.9 & 10 & 10.0 & 10.0 & 10.0 & 10.0 & 10 & 1\\
\hline
Human-level translation & 0.1 & 1 & 2.0 & 3.8 & 3.0 & 5.0 & 10 & 9\\
\hline
Human-level translation & 0.5 & 3 & 5.0 & 12.6 & 5.0 & 10.0 & 40 & 9\\
\hline
Human-level translation & 0.9 & 5 & 10.0 & 27.0 & 15.0 & 20.0 & 100 & 9\\
\hline
One-shot learning & 0.1 & 3 & 6.5 & 11.0 & 10.0 & 15.0 & 20 & 3\\
\hline
One-shot learning & 0.5 & 5 & 11.5 & 24.3 & 18.0 & 34.0 & 50 & 3\\
\hline
One-shot learning & 0.9 & 10 & 22.5 & 48.3 & 35.0 & 67.5 & 100 & 3\\
\hline
Output virtual world equations & 0.1 & 0 & 0.3 & 0.5 & 0.5 & 0.8 & 1 & 2\\
\hline
Output virtual world equations & 0.5 & 1 & 1.2 & 1.5 & 1.5 & 1.8 & 2 & 2\\
\hline
Output virtual world equations & 0.9 & 3 & 3.5 & 4.0 & 4.0 & 4.5 & 5 & 2\\
\hline
Perform well in Putnam Competition & 0.1 & 100 & 100.0 & 100.0 & 100.0 & 100.0 & 100 & 1\\
\hline
Perform well in Putnam Competition & 0.5 & 200 & 200.0 & 200.0 & 200.0 & 200.0 & 200 & 1\\
\hline
Perform well in Putnam Competition & 0.9 & 300 & 300.0 & 300.0 & 300.0 & 300.0 & 300 & 1\\
\hline
Phone banking services & 0.1 & 5 & 8.8 & 12.5 & 12.5 & 16.2 & 20 & 2\\
\hline
Phone banking services & 0.5 & 10 & 15.0 & 20.0 & 20.0 & 25.0 & 30 & 2\\
\hline
Phone banking services & 0.9 & 15 & 21.2 & 27.5 & 27.5 & 33.8 & 40 & 2\\
\hline
Prove math theorems & 0.1 & 5 & 6.2 & 7.5 & 7.5 & 8.8 & 10 & 2\\
\hline
Prove math theorems & 0.5 & 10 & 20.0 & 30.0 & 30.0 & 40.0 & 50 & 2\\
\hline
Prove math theorems & 0.9 & 15 & 36.2 & 57.5 & 57.5 & 78.8 & 100 & 2\\
\hline
Text to speech voice actor & 0.1 & 3 & 5.0 & 5.8 & 5.0 & 6.5 & 10 & 6\\
\hline
Text to speech voice actor & 0.5 & 6 & 10.0 & 12.7 & 10.0 & 13.8 & 25 & 6\\
\hline
Text to speech voice actor & 0.9 & 15 & 20.0 & 22.2 & 20.0 & 22.2 & 35 & 6\\
\hline
Transcribe human speech & 0.1 & 2 & 3.0 & 7.0 & 5.0 & 10.0 & 15 & 5\\
\hline
Transcribe human speech & 0.5 & 5 & 10.0 & 13.0 & 10.0 & 20.0 & 20 & 5\\
\hline
Transcribe human speech & 0.9 & 10 & 20.0 & 22.0 & 20.0 & 30.0 & 30 & 5\\
\hline
Win at Angry Birds & 0.1 & 1 & 2.0 & 3.0 & 3.0 & 4.0 & 5 & 3\\
\hline
Win at Angry Birds & 0.5 & 2 & 5.0 & 6.7 & 8.0 & 9.0 & 10 & 3\\
\hline
Win at Angry Birds & 0.9 & 5 & 10.0 & 11.7 & 15.0 & 15.0 & 15 & 3\\
\hline
Win at Atari & 0.1 & 1 & 1.0 & 1.0 & 1.0 & 1.0 & 1 & 2\\
\hline
Win at Atari & 0.5 & 2 & 2.2 & 2.5 & 2.5 & 2.8 & 3 & 2\\
\hline
Win at Atari & 0.9 & 5 & 6.2 & 7.5 & 7.5 & 8.8 & 10 & 2\\
\hline
Write history essay & 0.1 & 0 & 1.5 & 2.5 & 2.5 & 3.5 & 5 & 4\\
\hline
Write history essay & 0.5 & 1 & 4.8 & 6.2 & 7.0 & 8.5 & 10 & 4\\
\hline
Write history essay & 0.9 & 2 & 11.8 & 13.0 & 15.0 & 16.2 & 20 & 4\\
\hline
Write NYT bestseller & 0.1 & 20 & 20.0 & 20.0 & 20.0 & 20.0 & 20 & 1\\
\hline
Write NYT bestseller & 0.5 & 50 & 50.0 & 50.0 & 50.0 & 50.0 & 50 & 1\\
\hline
Write NYT bestseller & 0.9 & 100 & 100.0 & 100.0 & 100.0 & 100.0 & 100 & 1\\
\hline
Write Python code & 0.1 & 2 & 4.2 & 4.2 & 5.0 & 5.0 & 5 & 4\\
\hline
Write Python code & 0.5 & 7 & 9.2 & 11.8 & 10.0 & 12.5 & 20 & 4\\
\hline
Write Python code & 0.9 & 15 & 15.0 & 22.5 & 17.5 & 25.0 & 40 & 4\\
\hline
\end{longtable}

\begin{longtable}{|p{4cm}|p{2cm}|p{1cm}|p{1cm}|p{1cm}|p{1.4cm}|p{1cm}|p{1cm}|r|}

\caption{Distribution of AI development milestones forecasts, 2016 survey, panel sample, fixed years framing} \\
\hline
Milestones & Year from survey year & Min prob & Q1 prob & Mean prob & Median prob & Q3 prob & Max prob & $n$\\
\hline
Compose Top-40 song & 10 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 1\\
\hline
Compose Top-40 song & 20 & 0.30 & 0.30 & 0.30 & 0.30 & 0.30 & 0.30 & 1\\
\hline
Compose Top-40 song & 50 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 1\\
\hline
Explain moves in computer game & 10 & 0.00 & 0.15 & 0.20 & 0.30 & 0.30 & 0.30 & 3\\
\hline
Explain moves in computer game & 20 & 0.00 & 0.20 & 0.37 & 0.40 & 0.55 & 0.70 & 3\\
\hline
Explain moves in computer game & 50 & 0.00 & 0.25 & 0.50 & 0.50 & 0.75 & 1.00 & 3\\
\hline
Fold laundry & 10 & 0.30 & 0.45 & 0.60 & 0.60 & 0.75 & 0.90 & 2\\
\hline
Fold laundry & 20 & 0.70 & 0.76 & 0.82 & 0.82 & 0.89 & 0.95 & 2\\
\hline
Fold laundry & 50 & 0.95 & 0.96 & 0.97 & 0.97 & 0.98 & 0.99 & 2\\
\hline
Group unseen objects & 10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1\\
\hline
Group unseen objects & 20 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 1\\
\hline
Group unseen objects & 50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 1\\
\hline
Human-level translation & 10 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 0.20 & 1\\
\hline
Human-level translation & 20 & 0.40 & 0.40 & 0.40 & 0.40 & 0.40 & 0.40 & 1\\
\hline
Human-level translation & 50 & 0.80 & 0.80 & 0.80 & 0.80 & 0.80 & 0.80 & 1\\
\hline
One-shot learning & 10 & 0.50 & 0.55 & 0.67 & 0.60 & 0.75 & 0.90 & 3\\
\hline
One-shot learning & 20 & 0.80 & 0.85 & 0.90 & 0.90 & 0.95 & 0.99 & 3\\
\hline
One-shot learning & 50 & 0.90 & 0.95 & 0.96 & 0.99 & 1.00 & 1.00 & 3\\
\hline
Output virtual world equations & 10 & 0.00 & 0.02 & 0.21 & 0.03 & 0.32 & 0.60 & 3\\
\hline
Output virtual world equations & 20 & 0.00 & 0.05 & 0.27 & 0.10 & 0.40 & 0.70 & 3\\
\hline
Output virtual world equations & 50 & 0.00 & 0.20 & 0.40 & 0.40 & 0.60 & 0.80 & 3\\
\hline
Perform well in Putnam Competition & 10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1\\
\hline
Perform well in Putnam Competition & 20 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 1\\
\hline
Perform well in Putnam Competition & 50 & 0.30 & 0.30 & 0.30 & 0.30 & 0.30 & 0.30 & 1\\
\hline
Phone banking services & 10 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 1\\
\hline
Phone banking services & 20 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 1\\
\hline
Phone banking services & 50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 1\\
\hline
Text to speech voice actor & 10 & 0.10 & 0.15 & 0.20 & 0.20 & 0.25 & 0.30 & 2\\
\hline
Text to speech voice actor & 20 & 0.35 & 0.44 & 0.52 & 0.52 & 0.61 & 0.70 & 2\\
\hline
Text to speech voice actor & 50 & 0.70 & 0.75 & 0.80 & 0.80 & 0.85 & 0.90 & 2\\
\hline
Transcribe human speech & 10 & 0.75 & 0.75 & 0.75 & 0.75 & 0.75 & 0.75 & 1\\
\hline
Transcribe human speech & 20 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1\\
\hline
Transcribe human speech & 50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1\\
\hline
Win at Angry Birds & 10 & 0.40 & 0.40 & 0.71 & 0.90 & 0.90 & 0.95 & 5\\
\hline
Win at Angry Birds & 20 & 0.75 & 0.80 & 0.91 & 0.99 & 0.99 & 1.00 & 5\\
\hline
Win at Angry Birds & 50 & 0.90 & 0.99 & 0.98 & 1.00 & 1.00 & 1.00 & 5\\
\hline
Win at Atari & 10 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 1\\
\hline
Win at Atari & 20 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 1\\
\hline
Win at Atari & 50 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1\\
\hline
Write history essay & 10 & 0.10 & 0.15 & 0.20 & 0.20 & 0.25 & 0.30 & 3\\
\hline
Write history essay & 20 & 0.15 & 0.32 & 0.45 & 0.50 & 0.60 & 0.70 & 3\\
\hline
Write history essay & 50 & 0.20 & 0.55 & 0.70 & 0.90 & 0.95 & 1.00 & 3\\
\hline
Write Python code & 10 & 0.68 & 0.74 & 0.79 & 0.79 & 0.85 & 0.90 & 2\\
\hline
Write Python code & 20 & 0.79 & 0.83 & 0.87 & 0.87 & 0.91 & 0.95 & 2\\
\hline
Write Python code & 50 & 0.89 & 0.92 & 0.94 & 0.94 & 0.96 & 0.99 & 2\\
\hline
\end{longtable}

\begin{longtable}[H]{|p{3.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|}

\caption{Cross-sectional sample: year of reaching milestone with 25\%, 50\%, and 90\% probability, median parameters aggregation method} \\

\hline
Milestones & 25\% - 2016 & 25\% - 2019 & 50\% - 2016 & 50\% - 2019 & 75\% - 2016 & 75\% - 2019\\
\hline
Win World Series of Poker & 2019.6 &  & 2021.4 &  & 2023.8 & \\
\hline
Win at Angry Birds & 2019.1 & 2021.8 & 2020.6 & 2022.8 & 2022.7 & 2024.1\\
\hline
Win at StarCraft & 2020.5 &  & 2023.3 &  & 2027.2 & \\
\hline
Phone banking services & 2020.3 & 2023.7 & 2022.4 & 2025.9 & 2025.2 & 2028.8\\
\hline
Find software vulnerability &  & 2022.6 &  & 2024.8 &  & 2028.1\\
\hline
Human-level translation & 2021.4 & 2023.6 & 2024.4 & 2025.5 & 2028.5 & 2028.1\\
\hline
Fold laundry & 2021.3 & 2024.1 & 2024.1 & 2026.2 & 2027.7 & 2028.7\\
\hline
Text to speech voice actor & 2022.7 & 2023.1 & 2025.8 & 2024.8 & 2029.8 & 2027.0\\
\hline
Beat human game speed runs &  & 2023.4 &  & 2025.5 &  & 2028.3\\
\hline
Transcribe human speech & 2023.3 & 2023.0 & 2026.6 & 2024.9 & 2030.8 & 2027.4\\
\hline
Write history essay & 2022.1 & 2024.3 & 2025.3 & 2026.9 & 2029.6 & 2030.3\\
\hline
Win hacking competition &  & 2024.9 &  & 2027.9 &  & 2031.7\\
\hline
Autonomous vehicles drive best &  & 2026.0 &  & 2028.8 &  & 2032.3\\
\hline
Assemble IKEA &  & 2025.4 &  & 2028.9 &  & 2033.6\\
\hline
Win at Atari & 2027.5 & 2022.7 & 2033.7 & 2024.3 & 2042.0 & 2026.4\\
\hline
Write Python code & 2025.4 & 2024.9 & 2031.4 & 2028.3 & 2039.6 & 2033.0\\
\hline
Group unseen objects & 2026.7 & 2023.3 & 2034.8 & 2025.4 & 2046.4 & 2028.0\\
\hline
One-shot learning & 2025.8 & 2026.6 & 2031.1 & 2030.5 & 2038.1 & 2035.7\\
\hline
Explain moves in computer game & 2027.1 & 2025.9 & 2033.1 & 2029.3 & 2040.9 & 2033.9\\
\hline
Assemble LEGO & 2028.0 & 2025.2 & 2035.3 & 2028.4 & 2045.1 & 2032.7\\
\hline
Compose Top-40 song & 2031.7 & 2026.9 & 2038.9 & 2031.2 & 2048.1 & 2037.0\\
\hline
Output virtual world equations & 2030.3 & 2029.6 & 2041.1 & 2034.6 & 2056.8 & 2041.0\\
\hline
Perform well in Putnam Competition & 2043.3 & 2026.5 & 2059.9 & 2030.6 & 2082.2 & 2036.1\\
\hline
Write NYT bestseller & 2043.6 & 2028.6 & 2058.8 & 2034.1 & 2079.0 & 2041.6\\
\hline
Prove math theorems & 2038.7 & 2033.5 & 2056.0 & 2044.1 & 2080.6 & 2059.2\\
\hline
\end{longtable}

\begin{longtable}[H]{|p{3.5cm}|p{1.25cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|}

\caption{Cross-sectional sample: year of reaching milestone with 25\%, 50\%, and 90\% probability, mean probability aggregation method} \\

\hline
Milestones & 25\% - 2016 & 25\% - 2019 & 50\% - 2016 & 50\% - 2019 & 75\% - 2016 & 75\% - 2019\\
\hline
Win World Series of Poker & 2017.9 &  & 2020.1 &  & 2025.0 & \\
\hline
Win at Angry Birds & 2017.3 & 2020.6 & 2019.4 & 2021.7 & 2023.5 & 2024.2\\
\hline
Win at StarCraft & 2018.7 &  & 2022.5 &  & 2033.3 & \\
\hline
Phone banking services & 2019.8 & 2022.8 & 2024.7 & 2026.2 & 2033.4 & 2031.6\\
\hline
Find software vulnerability &  & 2021.8 &  & 2025.0 &  & 2033.4\\
\hline
Human-level translation & 2019.9 & 2023.2 & 2024.4 & 2025.8 & 2034.8 & 2030.4\\
\hline
Fold laundry & 2018.1 & 2022.3 & 2022.1 & 2025.8 & 2030.8 & 2030.8\\
\hline
Text to speech voice actor & 2020.6 & 2021.2 & 2025.4 & 2023.2 & 2031.7 & 2027.2\\
\hline
Beat human game speed runs &  & 2022.4 &  & 2025.0 &  & 2029.7\\
\hline
Transcribe human speech & 2020.1 & 2022.3 & 2024.3 & 2025.0 & 2030.8 & 2028.8\\
\hline
Write history essay & 2020.2 & 2023.0 & 2026.0 & 2026.3 & 2038.2 & 2033.2\\
\hline
Win hacking competition &  & 2024.0 &  & 2027.7 &  & 2041.4\\
\hline
Autonomous vehicles drive best &  & 2023.7 &  & 2027.8 &  & 2036.7\\
\hline
Assemble IKEA &  & 2023.0 &  & 2027.0 &  & 2039.7\\
\hline
Win at Atari & 2019.6 & 2021.2 & 2025.3 & 2023.0 & 2038.0 & 2026.3\\
\hline
Write Python code & 2019.2 & 2022.8 & 2024.7 & 2027.6 & 2036.5 & 2036.0\\
\hline
Group unseen objects & 2019.4 & 2020.7 & 2023.8 & 2023.0 & 2037.9 & 2028.0\\
\hline
One-shot learning & 2020.1 & 2023.3 & 2025.9 & 2028.0 & 2039.3 & 2043.2\\
\hline
Explain moves in computer game & 2020.0 & 2022.8 & 2026.6 & 2027.0 & 2045.2 & 2037.3\\
\hline
Assemble LEGO & 2019.0 & 2023.0 & 2024.8 & 2026.8 & 2034.3 & 2034.2\\
\hline
Compose Top-40 song & 2020.7 & 2023.0 & 2027.9 & 2028.0 & 2043.2 & 2042.2\\
\hline
Output virtual world equations & 2020.6 & 2024.7 & 2031.3 & 2030.8 & 2063.4 & 2050.4\\
\hline
Perform well in Putnam Competition & 2029.6 & 2026.0 & 2050.3 & 2031.8 & 2095.1 & 2054.7\\
\hline
Write NYT bestseller & 2030.4 & 2027.0 & 2049.5 & 2034.8 & 2088.8 & 2067.3\\
\hline
Prove math theorems & 2032.8 & 2030.8 & 2059.8 & 2041.8 & 2103.1 & 2099.7\\
\hline
\end{longtable}

\begin{longtable}[H]{|p{3.5cm}|p{1cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|}

\caption{Panel sample: year of reaching milestone with 25\%, 50\%, and 90\% probability, median parameters aggregation method} \\

\hline
Milestones & $n$ & 25\% - 2016 & 25\% - 2019 & 50\% - 2016 & 50\% - 2019 & 75\% - 2016 & 75\% - 2019 \\
\hline
Assemble LEGO & 4 & 2029.9 & 2026.1 & 2035.2 & 2029.3 & 2041.8 & 2033.5\\
\hline
Compose Top-40 song & 5 & 2023.6 & 2028.9 & 2026.9 & 2032.3 & 2031.3 & 2036.4\\
\hline
Explain moves in computer game & 5 & 2041.0 & 2032.5 & 2055.9 & 2039.7 & 2076.1 & 2049.2\\
\hline
Fold laundry & 5 & 2021.4 & 2027.1 & 2024.6 & 2029.5 & 2029.0 & 2032.4\\
\hline
Group unseen objects & 2 & 2030.5 & 2241.8 & 2037.9 & 2404.6 & 2047.4 & 2633.9\\
\hline
Human-level translation & 10 & 2020.8 & 2026.4 & 2023.3 & 2029.6 & 2026.5 & 2033.7\\
\hline
One-shot learning & 6 & 2022.5 & 2026.7 & 2026.6 & 2030.1 & 2032.1 & 2034.5\\
\hline
Output virtual world equations & 5 & 2029.9 & 2026.3 & 2046.0 & 2033.9 & 2072.0 & 2046.3\\
\hline
Perform well in Putnam Competition & 2 & 2127.1 & 2061.0 & 2176.4 & 2092.2 & 2238.7 & 2136.5\\
\hline
Phone banking services & 3 & 2025.8 & 2047.8 & 2028.9 & 2059.1 & 2032.6 & 2073.1\\
\hline
Prove math theorems & 2 & 2057.7 & 2036.8 & 2076.0 & 2041.4 & 2099.0 & 2046.8\\
\hline
Text to speech voice actor & 8 & 2023.3 & 2026.4 & 2026.6 & 2029.6 & 2030.8 & 2033.7\\
\hline
Transcribe human speech & 6 & 2024.8 & 2024.6 & 2028.0 & 2027.4 & 2032.0 & 2031.1\\
\hline
Win at Angry Birds & 8 & 2021.8 & 2021.2 & 2024.9 & 2021.9 & 2029.2 & 2022.7\\
\hline
Win at Atari & 3 & 2018.3 & 2021.2 & 2019.3 & 2021.8 & 2020.5 & 2022.5\\
\hline
Write history essay & 7 & 2021.8 & 2028.5 & 2025.1 & 2033.8 & 2029.5 & 2040.9\\
\hline
Write NYT bestseller & 1 & 2048.3 & 2062.4 & 2066.3 & 2086.0 & 2090.1 & 2117.2\\
\hline
Write Python code & 6 & 2023.9 & 2025.2 & 2029.3 & 2028.5 & 2036.9 & 2032.9\\
\hline
\end{longtable}

\begin{longtable}[H]{|p{3.5cm}|p{1cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|}

\caption{Panel sample: year of reaching milestone with 25\%, 50\%, and 90\% probability, mean probabilities aggregation method} \\

\hline
Milestones & $n$ & 25\% - 2016 & 25\% - 2019 & 50\% - 2016 & 50\% - 2019 & 75\% - 2016 & 75\% - 2019 \\
\hline
Assemble LEGO & 4 & 2018.9 & 2024.3 & 2027.6 & 2027.8 & 2047.4 & 2035.4\\
\hline
Compose Top-40 song & 5 & 2024.6 & 2028.0 & 2032.4 & 2032.7 & 2048.0 & 2039.3\\
\hline
Explain moves in computer game & 5 & 2033.7 & 2025.0 & 2052.4 & 2032.4 & 2234.8 & 2047.0\\
\hline
Fold laundry & 5 & 2019.0 & 2023.0 & 2021.8 & 2026.8 & 2026.3 & 2035.6\\
\hline
Group unseen objects & 2 & 2021.0 & 2027.0 & 2032.6 & 2033.3 & 2066.3 & 2081.2\\
\hline
Human-level translation & 10 & 2020.5 & 2023.4 & 2024.0 & 2029.0 & 2033.0 & 2037.8\\
\hline
One-shot learning & 6 & 2020.6 & 2023.0 & 2025.7 & 2028.0 & 2038.8 & 2033.8\\
\hline
Output virtual world equations & 5 & 2017.7 & 2025.2 & 2021.8 & 2044.2 & 2134.3 & 2068.3\\
\hline
Perform well in Putnam Competition & 2 & 2091.3 & 2024.3 & 2155.6 & 2029.8 & 2226.5 & 2082.3\\
\hline
Phone banking services & 3 & 2028.6 & 2030.8 & 2042.7 & 2046.3 & 2056.5 & 2072.4\\
\hline
Prove math theorems & 2 & 2025.6 & 2023.2 & 2031.7 & 2029.0 & 2063.2 & 2059.7\\
\hline
Text to speech voice actor & 8 & 2024.1 & 2022.8 & 2029.4 & 2026.0 & 2037.7 & 2030.3\\
\hline
Transcribe human speech & 6 & 2023.0 & 2023.2 & 2027.3 & 2027.2 & 2034.6 & 2034.3\\
\hline
Win at Angry Birds & 8 & 2018.7 & 2020.3 & 2022.2 & 2021.2 & 2027.1 & 2022.8\\
\hline
Win at Atari & 3 & 2017.9 & 2020.8 & 2018.8 & 2021.6 & 2020.2 & 2023.0\\
\hline
Write history essay & 7 & 2020.6 & 2027.2 & 2026.2 & 2034.8 & 2037.0 & 2055.2\\
\hline
Write NYT bestseller & 1 & 2048.3 & 2062.3 & 2066.2 & 2085.9 & 2090.0 & 2117.2\\
\hline
Write Python code & 6 & 2019.0 & 2022.8 & 2024.6 & 2026.8 & 2030.8 & 2032.7\\
\hline
\end{longtable}
\begin{tabular}{|p{4cm}|p{3cm}|p{3cm}|p{2cm}|p{2cm}|}
\hline
Milestone & Wasserstein metric observed value & Wasserstein metric $p$-value & \textit{n} 2016 survey & \textit{n} 2019 survey\\
\hline
Assemble LEGO & 8.5661 & 0.1024 & 35 & 34\\
\hline
Compose Top-40 song & 8.1493 & 0.5946 & 38 & 25\\
\hline
Explain moves in computer game & 4.8521 & 0.5060 & 38 & 37\\
\hline
Fold laundry & 1.9045 & 0.8072 & 30 & 36\\
\hline
Group unseen objects & 12.4268 & 0.0002 & 29 & 41\\
\hline
Human-level translation & 1.7318 & 0.8992 & 42 & 32\\
\hline
One-shot learning & 1.9683 & 0.8464 & 32 & 40\\
\hline
Output virtual world equations & 9.5724 & 0.3152 & 51 & 30\\
\hline
Perform well in Putnam Competition & 26.6648 & 0.0120 & 45 & 45\\
\hline
Phone banking services & 3.3565 & 0.4458 & 31 & 43\\
\hline
Prove math theorems & 8.6718 & 0.2684 & 31 & 40\\
\hline
Text to speech voice actor & 2.1030 & 0.6862 & 43 & 38\\
\hline
Transcribe human speech & 2.3096 & 0.6162 & 33 & 30\\
\hline
Win at Angry Birds & 1.6160 & 0.8926 & 39 & 40\\
\hline
Win at Atari & 11.1468 & 0.0012 & 37 & 36\\
\hline
Write history essay & 1.4574 & 0.8914 & 42 & 36\\
\hline
Write NYT bestseller & 22.1726 & 0.0550 & 27 & 35\\
\hline
Write Python code & 4.4917 & 0.4686 & 36 & 34\\
\hline
\end{tabular}
